Performance Prediction for Coarse-Grained Locking

A standard design pattern found in many concurrent data structures, such as hash tables or ordered containers, is an alternation of parallelizable sections that incur no data conflicts and critical sections that must run sequentially and are protected with locks. A lock can be viewed as a queue that arbitrates the order in which the critical sections are executed, and a natural question is whether we can use stochastic analysis to predict the resulting throughput. As a preliminary evidence to the affirmative, we describe a simple model that can be used to predict the throughput of coarse-grained lock-based algorithms. We show that our model works well for CLH lock, and we expect it to work for other popular lock designs such as TTAS, MCS, etc.

==> pics/execution-1.tex <==
\begin{tikzpicture}

\node at (-3.8,0.6) {$1$};
\draw (-3.6,0.6) -- (-3.4,0.6);
\draw (-2.4,0.8) -- (-3.4,0.8) -- (-3.4,0.4) -- (-2.4,0.4);
\node at (-2.9,0.6) {$X$};

\draw[fill=blue!10] (-2.4,0.8) -- (-2.4,0.4) -- (0.8,0.4) -- (0.8,0.8) -- cycle;
\draw (-1.6,0.8) -- (-1.6,0.4);
\draw (0.2,0.8) -- (0.2,0.4);
\node at (-2,0.6) {$R_I$};
\node at (-0.7,0.6) {$C$};
\node at (0.5,0.6) {$W$};
\draw [fill=red!10] (8.8,0.4) -- (0.8,0.4) -- (0.8,0.8) -- (8.8,0.8) -- cycle;
\draw (1.4,0.8) -- (1.4,0.4);
\draw (7.4,0.8) -- (7.4,0.4);
\draw (8,0.8) -- (8,0.4);
\node at (1.1,0.6) {$W$};
\node at (4.4,0.6) {$P$};
\node at (7.7,0.6) {$W$};
\node at (8.4,0.6) {$R_I$};
\draw (8.8,0.6) -- (10.4,0.6);
\draw [fill=blue!10] (10.4,0.8) -- (10.4,0.4) -- (13.6,0.4) -- (13.6,0.8) -- cycle;
\draw (11.2,0.8) -- (11.2,0.4);
\draw (13,0.8) -- (13,0.4);
\node at (10.8,0.6) {$R_I$};
\node at (12,0.6) {$C$};
\node at (13.3,0.6) {$W$};
\draw [fill=red!10] (14,0.8) -- (13.6,0.8) -- (13.6,0.4) -- (14,0.4);

\node at (-3.8,0) {$2$};
\draw (-3.6,0) -- (-2.4,0);
\draw (-2.4,-0.2) -- (-1.4,-0.2) -- (-1.4,0.2) -- (-2.4,0.2) -- cycle;
\node at (-1.9,0) {$X$};
\draw (-1.4,0) -- (0.8,0);
\draw [fill=blue!10] (0.8,0.2) -- (0.8,-0.2) -- (4,-0.2) -- (4,0.2) -- cycle;
\draw (1.6,0.2) -- (1.6,-0.2);
\draw (3.4,0.2) -- (3.4,-0.2);
\node at (1.2,0) {$R_I$};
\node at (2.5,0) {$C$};
\node at (3.7,0) {$W$};
\draw [fill=red!10] (12,0.2) -- (4,0.2) -- (4,-0.2) -- (12,-0.2) -- cycle;
\draw (4.6,0.2) -- (4.6,-0.2);
\draw (10.6,0.2) -- (10.6,-0.2);
\draw (11.2,0.2) -- (11.2,-0.2);
\node at (4.3,0) {$W$};
\node at (7.6,0) {$P$};
\node at (10.9,0) {$W$};
\node at (11.6,0) {$R_I$};
\draw (12,0) -- (13.6,0);
\draw [fill=blue!10] (14,0.2) -- (13.6,0.2) -- (13.6,-0.2) -- (14,-0.2);

\node at (-3.8,-0.4) {$\vdots$};

\node at (-3.8,-1.2) {$N$};
\draw (-3.6,-1.2) -- (-0.4,-1.2);
\draw (-0.4,-1) -- (-0.4,-1.4) -- (0.6,-1.4) -- (0.6,-1) -- cycle;
\node at (0.1,-1.2) {$X$};
\draw (0.6,-1.2) -- (7.2,-1.2);
\draw [fill=blue!10] (7.2,-1) -- (7.2,-1.4) -- (10.4,-1.4) -- (10.4,-1) -- cycle;
\draw (8,-1) -- (8,-1.4);
\draw (9.8,-1) -- (9.8,-1.4);
\node at (7.6, -1.2) {$R_I$};
\node at (8.9,-1.2) {$C$};
\node at (10.1,-1.2) {$W$};
\draw [fill=red!10] (14,-1) -- (10.4,-1) -- (10.4,-1.4) -- (14,-1.4);
\draw (11,-1) -- (11,-1.4);
\node at (10.7,-1.2) {$W$};

\draw [dashed,line width=2] (10.4,1.2) -- (10.4,-1.8);

\node at (15.8,0) {};

\end{tikzpicture}

==> pics/execution-2.tex <==
\begin{tikzpicture}

\node at (-3.8,0.6) {$1$};
\draw (-3.6,0.6) -- (-3.4,0.6);
\draw (-2.4,0.8) -- (-3.4,0.8) -- (-3.4,0.4) -- (-2.4,0.4);
\node at (-2.9,0.6) {$X$};

\draw[fill=blue!10] (-2.4,0.8) -- (-2.4,0.4) -- (0.8,0.4) -- (0.8,0.8) -- cycle;
\draw (-1.6,0.8) -- (-1.6,0.4);
\draw (0.2,0.8) -- (0.2,0.4);
\node at (-2,0.6) {$R_I$};
\node at (-0.7,0.6) {$C$};
\node at (0.5,0.6) {$W$};
\draw [fill=red!10] (12.2,0.4) -- (0.8,0.4) -- (0.8,0.8) -- (12.2,0.8) -- cycle;
\draw (1.4,0.8) -- (1.4,0.4);
\draw (11.6,0.8) -- (11.6,0.4);
\node at (1.1,0.6) {$W$};
\node at (7.5,0.6) {$P$};
\node at (11.9,0.6) {$W$};
\draw [fill=blue!10] (12.2,0.8) -- (12.2,0.4) -- (15.4,0.4) -- (15.4,0.8) -- cycle;
\draw (13,0.8) -- (13,0.4);
\draw (14.8,0.8) -- (14.8,0.4);
\node at (12.6,0.6) {$R_I$};
\node at (13.8,0.6) {$C$};
\node at (15.1,0.6) {$W$};
\draw [fill=red!10] (15.8,0.8) -- (15.4,0.8) -- (15.4,0.4) -- (15.8,0.4);

\node at (-3.8,0) {$2$};
\draw (-3.6,0) -- (-2.4,0);
\draw (-2.4,-0.2) -- (-1.4,-0.2) -- (-1.4,0.2) -- (-2.4,0.2) -- cycle;
\node at (-1.9,0) {$X$};
\draw (-1.4,0) -- (0.8,0);
\draw [fill=blue!10] (0.8,0.2) -- (0.8,-0.2) -- (4,-0.2) -- (4,0.2) -- cycle;
\draw (1.6,0.2) -- (1.6,-0.2);
\draw (3.4,0.2) -- (3.4,-0.2);
\node at (1.2,0) {$R_I$};
\node at (2.5,0) {$C$};
\node at (3.7,0) {$W$};
\draw [fill=red!10] (15.4,0.2) -- (4,0.2) -- (4,-0.2) -- (15.4,-0.2) -- cycle;
\draw (4.6,0.2) -- (4.6,-0.2);
\draw (14.8,0.2) -- (14.8,-0.2);
\node at (4.3,0) {$W$};
\node at (9.7,0) {$P$};
\node at (15.1,0) {$W$};
\draw [fill=blue!10] (15.8,0.2) -- (15.4,0.2) -- (15.4,-0.2) -- (15.8,-0.2);

\node at (-3.8,-0.4) {$\vdots$};

\node at (-3.8,-1.2) {$N$};
\draw (-3.6,-1.2) -- (-0.4,-1.2);
\draw (-0.4,-1) -- (-0.4,-1.4) -- (0.6,-1.4) -- (0.6,-1) -- cycle;
\node at (0.1,-1.2) {$X$};
\draw (0.6,-1.2) -- (7.2,-1.2);
\draw [fill=blue!10] (7.2,-1) -- (7.2,-1.4) -- (10.4,-1.4) -- (10.4,-1) -- cycle;
\draw (8,-1) -- (8,-1.4);
\draw (9.8,-1) -- (9.8,-1.4);
\node at (7.6, -1.2) {$R_I$};
\node at (8.9,-1.2) {$C$};
\node at (10.1,-1.2) {$W$};
\draw [fill=red!10] (15.8,-1) -- (10.4,-1) -- (10.4,-1.4) -- (15.8,-1.4);
\draw (11,-1) -- (11,-1.4);
\node at (10.7,-1.2) {$W$};

\draw [dashed,line width=2] (12.2,1.2) -- (12.2,-1.8);

\end{tikzpicture}
